InterSAGE: The Secure and Verifiable Interoperability Protocol for An Internet of Agents

The emerging Internet of Agents enables LLM-powered agents to discover peers, invoke tools, and delegate tasks across organizational boundaries. Existing protocols increasingly define how agents exchange messages, but not how an agent proves its identity, authorization, advertised capabilities, or accountability after delegation. We present InterSAGE, a trust-native protocol suite that supplies this missing security substrate alongside, rather than in place of, communication protocols. InterSAGE comprises four layers: Persistent Identity, Discovery, Trust Negotiation, and Accountability. Its four core primitives are: (1) Agent Identity Cards that bind developer, code package, operator, and deployment context; (2) capability-aware discovery using DID-bound Verifiable Credential manifests; (3) trust negotiation combining monotonic capability attenuation with two-tier access control; and (4) kernel-mediated cryptographic audit trails that bind usage, delegation, and execution traces to agent identity without a consensus ledger. InterSAGE is designed to complement MCP, A2A, ANP, and AG-UI, allowing communication protocols to evolve independently while keeping trust semantics explicit, portable, and verifiable. We compare InterSAGE with more than 50 efforts spanning agent protocols, decentralized identity, OAuth/OIDC extensions, zero-trust governance, delegation, and audit architectures. We show that no prior architecture jointly enforces persistent identity, capability-aware discovery, trust negotiation, and accountability as a unified four-layer trust substrate for secure agent interoperability.

==> figures/aic-structure.tex <==
% TikZ figure: Agent Identity Card — four-dimensional binding
\begin{tikzpicture}[
  dim/.style={
    draw=diborder, rounded corners=3pt, minimum width=3cm,
    minimum height=1.8cm, font=\sffamily\small, align=center,
    fill=white, text=didarkgray
  },
  aic/.style={
    draw=diblue, line width=1.2pt, rounded corners=6pt,
    minimum width=5cm, minimum height=2.2cm, font=\sffamily,
    fill=diblue!5, align=center, text=diblue
  },
  gar/.style={
    draw=dipurple, line width=1pt, rounded corners=4pt,
    minimum width=3.5cm, minimum height=1.2cm, font=\sffamily\small,
    fill=dipurple!8, text=dipurple, align=center
  },
  arr/.style={-{Stealth[length=5pt]}, thick, color=didarkgray},
  lbl/.style={font=\sffamily\scriptsize, text=gray},
]

% Central AIC
\node[aic] (aic) at (0,0) {
  \textbf{Agent Identity Card (AIC)}\\[4pt]
  $\Sign_{\GAR}\!\bigl(\DIDag \;\|\; \Kpub \;\|\; \Smax\bigr)$
};

% Four dimensions
\node[dim, fill=diblue!8] (dev) at (-5, 2.5)
  {\textbf{Developer Identity}\\[2pt]
   Ed25519 signing key\\
   {\scriptsize controlled at build time}};

\node[dim, fill=diaccent!8] (code) at (5, 2.5)
  {\textbf{Code Package}\\[2pt]
   SHA-256 digest\\
   {\scriptsize set by build pipeline}};

\node[dim, fill=digreen!8] (op) at (-5, -2.5)
  {\textbf{Operator Identity}\\[2pt]
   OIDC-verified human\\
   {\scriptsize bound at provisioning}};

\node[dim, fill=diorange!8] (ctx) at (5, -2.5)
  {\textbf{Operational Context}\\[2pt]
   Tenant, environment\\
   {\scriptsize set by platform}};

% Arrows from dimensions to AIC
\draw[arr] (dev.south east) -- (aic.north west);
\draw[arr] (code.south west) -- (aic.north east);
\draw[arr] (op.north east) -- (aic.south west);
\draw[arr] (ctx.north west) -- (aic.south east);

% GAR signature
\node[gar] (gar) at (0, -4.5)
  {\textbf{Global Agent Registry}\\
   signs with GAR root key};
\draw[arr, dipurple] (gar.north) -- (aic.south)
  node[midway, right=3pt, lbl] {$\Sign_{\GAR}$};

\end{tikzpicture}


==> figures/protocol-stack.tex <==
% TikZ figure: INTERSAGE four-layer protocol stack
% Shows how trust primitives from each layer embed into existing protocols.
\begin{tikzpicture}[
  layer/.style={
    draw=none, rounded corners=4pt, minimum width=8.2cm,
    minimum height=1.1cm, font=\sffamily\bfseries, text=white,
    align=center,
    blur shadow={shadow blur steps=5, shadow xshift=0.5pt,
    shadow yshift=-1pt, shadow blur radius=2pt}
  },
  aspect/.style={
    font=\sffamily\scriptsize, text=didarkgray
  },
  protocell/.style={
    draw=diborder, rounded corners=0pt, minimum width=2.6cm,
    minimum height=1.55cm, font=\sffamily\small\bfseries, fill=white,
    text=didarkgray, align=center, inner sep=3pt
  },
  transport/.style={
    draw=diborder, rounded corners=4pt, minimum width=8.2cm,
    minimum height=0.8cm, fill=gray!12, font=\sffamily\small,
    text=didarkgray
  },
  embed/.style={-{Stealth[length=4pt]}, semithick, color=diaccent},
  embedlbl/.style={font=\sffamily\scriptsize, text=diaccent,
    fill=white, inner sep=1.5pt, rounded corners=1pt},
]

% Vertical spacing
\def\layerht{1.85}
\def\stackx{-0.6}    % center of INTERSAGE stack
\def\protox{6.5}      % center of protocol column
\def\gapcol{1.6}      % horizontal gap between stack edge and proto column

% ═══ Transport base ═════════════════════════════════════════════════════════
\node[transport] (transport) at (\stackx, 0)
  {TCP/IP \;\;$\cdot$\;\; HTTP/gRPC/WebSocket \;\;$\cdot$\;\; TLS};

% ═══ INTERSAGE layers ════════════════════════════════════════════════════════
\node[layer, fill=diblue!90]       (l0) at (\stackx, 1.35)              {L0: Agent Identity};
\node[layer, fill=diaccent!85]     (l1) at (\stackx, 1.35+\layerht)     {L1: Discovery};
\node[layer, fill=digreen!80!black](l2) at (\stackx, 1.35+2*\layerht)   {L2: Trust Negotiation};
\node[layer, fill=dipurple!85]     (l3) at (\stackx, 1.35+3*\layerht)   {L3: Accountability};

% Aspect labels above each layer
\node[aspect, above=1pt of l0.north]
  {Persistent Identity \;\textbullet\; Key Protection \;\textbullet\;
   AIC Lifecycle};
\node[aspect, above=1pt of l1.north]
  {Semantic Tagging \;\textbullet\; Verifiable Manifests \;\textbullet\;
   Capability-Aware Discovery};
\node[aspect, above=1pt of l2.north]
  {Authentication \;\textbullet\; Delegation \;\textbullet\;
   A2A Access Control};
\node[aspect, above=1pt of l3.north]
  {Payment \;\textbullet\; Token Usage Tracing \;\textbullet\;
   Action Accountability};

% ═══ Protocol column: four cells aligned with the four layers ═════════════
\node[protocell, rounded corners=3pt] (p0) at (\protox, 1.35)            {MCP};
\node[protocell]                      (p1) at (\protox, 1.35+\layerht)   {ANP};
\node[protocell]                      (p2) at (\protox, 1.35+2*\layerht) {A2A};
\node[protocell, rounded corners=3pt] (p3) at (\protox, 1.35+3*\layerht) {AG-UI};

% Round only top corners of p3, bottom corners of p0
% (the default rounded corners on first/last cell is good enough visually)

% Column header
\node[font=\sffamily\footnotesize\bfseries, text=didarkgray,
  above=4pt of p3.north] {Agent Comm.\ Protocols};

% ═══ Embedding arrows with clear labels ═══════════════════════════════════
% All arrows run horizontally from layer → protocol cell at the same height.

\draw[embed] (l0.east) -- (p0.west)
  node[embedlbl, midway, above=2pt] {capability boundary};

\draw[embed] (l1.east) -- (p1.west)
  node[embedlbl, midway, above=2pt] {manifest VC};

\draw[embed] (l2.east) -- (p2.west)
  node[embedlbl, midway, above=2pt] {session token};

\draw[embed] (l3.east) -- (p3.west)
  node[embedlbl, midway, above=2pt] {signed trace};

% ═══ Left brace for "INTERSAGE" ════════════════════════════════════════════
\draw[decorate, decoration={brace, amplitude=8pt},
  thick, diblue]
  ([xshift=-4.4cm, yshift=-2pt]l0.south)
  -- ([xshift=-4.4cm, yshift=2pt]l3.north)
  node[midway, left=14pt, font=\sffamily\bfseries, text=diblue,
    rotate=90, anchor=south] {\textsc{INTERSAGE}};

% ═══ Annotation ══════════════════════════════════════════════════════════
\node[font=\sffamily\scriptsize\itshape, text=diaccent, align=center]
  at (3.2, -0.55) {trust primitives \emph{embed into} protocol messages};

\end{tikzpicture}

